Algorithmic Wave-Particle Duality: Pathfinding in Welded Trees is Hard

In the welded trees problem, an algorithm navigates a randomly labeled graph formed from two binary trees joined at their leaves through a "weld" of connecting edges. A quantum walk can navigate from root to root exponentially faster than any classical algorithm. However, recording its path destroys the constructive interference responsible for the speedup, leaving open whether some quantum algorithm can efficiently find a path between the roots. We prove that, for trees of height $n$, the quantum query complexity of finding a path between the roots with constant probability is $\tilde{\Theta}(2^{n/3})$. This establishes an algorithmic wave-particle duality, adapting the double-slit experiment to the high-complexity regime: interference between many paths lets a quantum algorithm reach the exit efficiently, but finding a single path (the algorithmic analog of the route of a particle) requires exponentially many queries. Furthermore, the bound is tight, matching the cost of a quantum algorithm that finds collisions between paths from each root to the weld. Our proof uses the compressed permutation oracle to track the information about the graph that an algorithm retains and forgets. We show that the compressed database remains close to a space of states that do not record a path between the roots by bounding the error introduced by each compressed oracle query.

==> TikZ/algo_oracle_split.tex <==
\begin{tikzpicture}[>=stealth, line width=0.6pt,
    every node/.style={inner sep=2pt}]
    \node (l) at (0,1.9) {$l$};
    \node (lp) at (4.2,1.9) {$l^\prime$};
    \node (v) at (0,0) {$v$};
    \node (w) at (4.2,0) {$w$};
    \node[above=3pt of l, font=\small] {input};
    \node[above=3pt of lp, font=\small] {output};
    \draw[colorC, dashed, line width=0.6pt] (-2.7,1.3) -- (5.2,1.3);
    \node[anchor=west, text=colorC, font=\small] at (-2.7,1.6) {algorithm};
    \node[anchor=west, text=colorC, font=\small] at (-2.7,1.0) {oracle};
    \draw[->, colorA, decorate,
        decoration={snake, amplitude=0.65pt, segment length=5pt,
            pre length=2pt, post length=3pt}]
        (l.east) -- node[above=3pt] {$\alpha$} (lp.west);
    \draw[->] (l) -- node[left, midway] {$\labelPerm^{-1}$} (v);
    \draw[->] (v) -- node[above] {$\colorPerm$} (w);
    \draw[->] (w) -- node[right, midway] {$\labelPerm$} (lp);
\end{tikzpicture}

==> TikZ/basic_welded_tree.tex <==
% The graph of glued_tree.tex, in the layout of fresh_oracle.tex.
\begin{tikzpicture}[
    scale=0.8,
    x=1cm, y=1cm,
    basicVertex/.style={circle, draw=black!75, fill=black!20,
        minimum size=14pt, inner sep=0pt, line width=0.9pt},
    basicEdge/.style={draw=black!80, line width=0.9pt}
]

% Two binary trees facing one another across the weld.
\foreach \v/\x/\y in {
    0/0/0, 1/1.8/1.8, 2/1.8/-1.8,
    3/3.6/2.7, 4/3.6/0.9, 5/3.6/-0.9, 6/3.6/-2.7,
    7/5.4/3.15, 8/5.4/2.25, 9/5.4/1.35, 10/5.4/0.45,
    11/5.4/-0.45, 12/5.4/-1.35, 13/5.4/-2.25, 14/5.4/-3.15,
    22/8.2/3.15, 23/8.2/2.25, 24/8.2/1.35, 25/8.2/0.45,
    26/8.2/-0.45, 27/8.2/-1.35, 28/8.2/-2.25, 29/8.2/-3.15,
    18/10/2.7, 19/10/0.9, 20/10/-0.9, 21/10/-2.7,
    16/11.8/1.8, 17/11.8/-1.8, 15/13.6/0
} { \node[basicVertex] (v\v) at (\x,\y) {}; }

% Tree edges.
\foreach \u/\v in {
    0/1, 0/2, 1/3, 1/4, 2/5, 2/6,
    3/7, 3/8, 4/9, 4/10, 5/11, 5/12, 6/13, 6/14,
    15/16, 15/17, 16/18, 16/19, 17/20, 17/21,
    18/22, 18/23, 19/24, 19/25, 20/26, 20/27, 21/28, 21/29%
} { \draw[basicEdge] (v\u) -- (v\v); }

% The same weld edges as in glued_tree.tex.
% White underlays keep crossing edges visually distinct.
\foreach \u/\v in {
    7/27, 7/28, 8/29, 8/24, 9/22, 9/28, 10/26, 10/29,
    11/25, 11/23, 12/23, 12/27, 13/22, 13/24, 14/25, 14/26%
} {
    \draw[basicEdge, preaction={draw=white, line width=2.9pt}]
        (v\u) -- (v\v);
}
% Distinct colors for the entrance, exit, and leaves of the two trees.
\node[basicVertex, draw=colorA, fill=colorA!25] at (v0) {};
\node[basicVertex, draw=colorB, fill=colorB!25] at (v15) {};
\foreach \v in {7,8,9,10,11,12,13,14,22,23,24,25,26,27,28,29} {
    \node[basicVertex, draw=colorC, fill=colorC!25] at (v\v) {};
}
\node[anchor=east, font=\small\bfseries] at (v0.west) {Entrance};
\node[anchor=west, font=\small\bfseries] at (v15.east) {Exit};
\node[anchor=south, yshift=14pt, font=\small\bfseries] at (6.8,3.15) {Weld};
\end{tikzpicture}


==> TikZ/cpp.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=14pt, font=\tiny},
    treelabel/.style={rectangle, draw=none, fill=none, font=\small\bfseries},
    >=latex
]
 
\def\edgeThickness{1pt} % Adjust the width of all colored edges in this figure.
\tikzset{
    edgeA/.style={line width=\edgeThickness, colorA},
    edgeB/.style={line width=\edgeThickness, colorB},
    edgeC/.style={line width=\edgeThickness, colorC},
}
 
\def\xA{0}
\def\xB{0.8}
\def\xC{1.6}
\def\xD{2.4}
\def\xE{4.3}
\def\xF{5.1}
\def\xG{5.9}
\def\xH{6.7}
 
\def\yshrink{0.85}
\def\hgap{8.0}
 
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   PANEL 1:  Before pi  (original edges)
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}
 
\node[treelabel] at ({(\xD+\xE)/2}, \yshrink*2.45+0.55) {Before};
 
% -- Nodes --
\node (L0) at (\xA, 0) {0};
\node (L1a) at (\xB,  \yshrink*1.0) {1};
\node (L1b) at (\xB, -\yshrink*1.0) {2};
\node (L2a) at (\xC,  \yshrink*1.8) {3};
\node (L2b) at (\xC,  \yshrink*0.6) {4};
\node (L2c) at (\xC, -\yshrink*0.6) {5};
\node (L2d) at (\xC, -\yshrink*1.8) {6};
\node (L3a) at (\xD,  \yshrink*2.45) {7};
\node (L3b) at (\xD,  \yshrink*1.75) {8};
\node (L3c) at (\xD,  \yshrink*1.05) {9};
\node (L3d) at (\xD,  \yshrink*0.35) {10};
\node (L3e) at (\xD, -\yshrink*0.35) {11};
\node (L3f) at (\xD, -\yshrink*1.05) {12};
\node (L3g) at (\xD, -\yshrink*1.75) {13};
\node (L3h) at (\xD, -\yshrink*2.45) {14};
\node (R3a) at (\xE,  \yshrink*2.45) {22};
\node (R3b) at (\xE,  \yshrink*1.75) {23};
\node (R3c) at (\xE,  \yshrink*1.05) {24};
\node (R3d) at (\xE,  \yshrink*0.35) {25};
\node (R3e) at (\xE, -\yshrink*0.35) {26};
\node (R3f) at (\xE, -\yshrink*1.05) {27};
\node (R3g) at (\xE, -\yshrink*1.75) {28};
\node (R3h) at (\xE, -\yshrink*2.45) {29};
\node (R2a) at (\xF,  \yshrink*1.8) {18};
\node (R2b) at (\xF,  \yshrink*0.6) {19};
\node (R2c) at (\xF, -\yshrink*0.6) {20};
\node (R2d) at (\xF, -\yshrink*1.8) {21};
\node (R1a) at (\xG,  \yshrink*1.0) {16};
\node (R1b) at (\xG, -\yshrink*1.0) {17};
\node (R0)  at (\xH,  0)            {15};
 
% -- Original left tree edges --
\draw[edgeA] (L0) -- (L1a);  \draw[edgeB] (L0) -- (L1b);
\draw[edgeB] (L1a) -- (L2a); \draw[edgeC] (L1a) -- (L2b);
\draw[edgeA] (L1b) -- (L2c); \draw[edgeC] (L1b) -- (L2d);
\draw[edgeA] (L2a) -- (L3a); \draw[edgeC] (L2a) -- (L3b);
\draw[edgeA] (L2b) -- (L3c); \draw[edgeB] (L2b) -- (L3d);
\draw[edgeB] (L2c) -- (L3e); \draw[edgeC] (L2c) -- (L3f);
\draw[edgeA] (L2d) -- (L3g); \draw[edgeB] (L2d) -- (L3h);
 
% -- Original right tree edges --
\draw[edgeA] (R0) -- (R1a);  \draw[edgeB] (R0) -- (R1b);
\draw[edgeB] (R1a) -- (R2a); \draw[edgeC] (R1a) -- (R2b);
\draw[edgeA] (R1b) -- (R2c); \draw[edgeC] (R1b) -- (R2d);
\draw[edgeA] (R2a) -- (R3a); \draw[edgeC] (R2a) -- (R3b);
\draw[edgeA] (R2b) -- (R3c); \draw[edgeB] (R2b) -- (R3d);
\draw[edgeB] (R2c) -- (R3e); \draw[edgeC] (R2c) -- (R3f);
\draw[edgeA] (R2d) -- (R3g); \draw[edgeB] (R2d) -- (R3h);
 
% -- Original weld edges --
\draw[edgeB] (L3a) -- (R3f); \draw[edgeC] (L3a) -- (R3g);
\draw[edgeA] (L3b) -- (R3h); \draw[edgeB] (L3b) -- (R3c);
\draw[edgeC] (L3c) -- (R3a); \draw[edgeB] (L3c) -- (R3g);
\draw[edgeA] (L3d) -- (R3e); \draw[edgeC] (L3d) -- (R3h);
\draw[edgeC] (L3e) -- (R3d); \draw[edgeA] (L3e) -- (R3b);
\draw[edgeB] (L3f) -- (R3b); \draw[edgeA] (L3f) -- (R3f);
\draw[edgeB] (L3g) -- (R3a); \draw[edgeC] (L3g) -- (R3c);
\draw[edgeA] (L3h) -- (R3d); \draw[edgeC] (L3h) -- (R3e);
 
\end{scope}
 
 
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   PANEL 2:  After pi  (edges rewired by pi . ncF . pi^{-1})
%
%   pi:  5<->7,  8->10->14->8,  9<->13,  11->15->12->11,
%        20<->22,  23->29->25->23,  24<->28,  26->30->27->26
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 
\begin{scope}[xshift=\hgap cm]
 
\node[treelabel] at ({(\xD+\xE)/2}, \yshrink*2.45+0.55) {After};
 
% -- Nodes (same positions and labels) --
\node (L0p) at (\xA, 0) {0};
\node (L1ap) at (\xB,  \yshrink*1.0) {1};
\node (L1bp) at (\xB, -\yshrink*1.0) {2};
\node (L2ap) at (\xC,  \yshrink*1.8) {3};
\node (L2bp) at (\xC,  \yshrink*0.6) {4};
\node (L2cp) at (\xC, -\yshrink*0.6) {5};
\node (L2dp) at (\xC, -\yshrink*1.8) {6};
\node (L3ap) at (\xD,  \yshrink*2.45) {7};
\node (L3bp) at (\xD,  \yshrink*1.75) {8};
\node (L3cp) at (\xD,  \yshrink*1.05) {9};
\node (L3dp) at (\xD,  \yshrink*0.35) {10};
\node (L3ep) at (\xD, -\yshrink*0.35) {11};
\node (L3fp) at (\xD, -\yshrink*1.05) {12};
\node (L3gp) at (\xD, -\yshrink*1.75) {13};
\node (L3hp) at (\xD, -\yshrink*2.45) {14};
\node (R3ap) at (\xE,  \yshrink*2.45) {22};
\node (R3bp) at (\xE,  \yshrink*1.75) {23};
\node (R3cp) at (\xE,  \yshrink*1.05) {24};
\node (R3dp) at (\xE,  \yshrink*0.35) {25};
\node (R3ep) at (\xE, -\yshrink*0.35) {26};
\node (R3fp) at (\xE, -\yshrink*1.05) {27};
\node (R3gp) at (\xE, -\yshrink*1.75) {28};
\node (R3hp) at (\xE, -\yshrink*2.45) {29};
\node (R2ap) at (\xF,  \yshrink*1.8) {18};
\node (R2bp) at (\xF,  \yshrink*0.6) {19};
\node (R2cp) at (\xF, -\yshrink*0.6) {20};
\node (R2dp) at (\xF, -\yshrink*1.8) {21};
\node (R1ap) at (\xG,  \yshrink*1.0) {16};
\node (R1bp) at (\xG, -\yshrink*1.0) {17};
\node (R0p)  at (\xH,  0)            {15};
 
% -- Rewired left tree edges --
% {1,2}A  {1,3}B  (unchanged)
\draw[edgeA] (L0p) -- (L1ap);  \draw[edgeB] (L0p) -- (L1bp);
% {2,4}B (same)   {2,7}C (was {2,5})
\draw[edgeB] (L1ap) -- (L2ap); \draw[edgeC] (L1ap) -- (L2dp);
% {3,6}A (same)   {3,5}C (was {3,7})
\draw[edgeA] (L1bp) -- (L2cp); \draw[edgeC] (L1bp) -- (L2bp);
% {4,10}A (was {4,8})   {4,13}C (was {4,9})
\draw[edgeA] (L2ap) -- (L3cp); \draw[edgeC] (L2ap) -- (L3fp);
% {5,8}A (was {5,10})   {5,12}B (was {5,11})
\draw[edgeA] (L2bp) -- (L3ap); \draw[edgeB] (L2bp) -- (L3ep);
% {6,11}B (was {6,12})  {6,9}C (was {6,13})
\draw[edgeB] (L2cp) -- (L3dp); \draw[edgeC] (L2cp) -- (L3bp);
% {7,14}A (same)  {7,15}B (same)
\draw[edgeA] (L2dp) -- (L3gp); \draw[edgeB] (L2dp) -- (L3hp);
 
% -- Rewired right tree edges --
% {16,17}A  {16,18}B  (unchanged)
\draw[edgeA] (R0p) -- (R1ap);  \draw[edgeB] (R0p) -- (R1bp);
% {17,19}B (same)   {17,22}C (was {17,20})
\draw[edgeB] (R1ap) -- (R2ap); \draw[edgeC] (R1ap) -- (R2dp);
% {18,21}A (same)   {18,20}C (was {18,22})
\draw[edgeA] (R1bp) -- (R2cp); \draw[edgeC] (R1bp) -- (R2bp);
% {19,29}A (was {19,23})   {19,28}C (was {19,24})
\draw[edgeA] (R2ap) -- (R3cp); \draw[edgeC] (R2ap) -- (R3fp);
% {20,25}A (same)   {20,27}B (was {20,26})
\draw[edgeA] (R2bp) -- (R3ap); \draw[edgeB] (R2bp) -- (R3ep);
% {21,26}B (was {21,27})   {21,24}C (was {21,28})
\draw[edgeB] (R2cp) -- (R3dp); \draw[edgeC] (R2cp) -- (R3bp);
% {22,23}A (was {22,29})   {22,30}B (same)
\draw[edgeA] (R2dp) -- (R3gp); \draw[edgeB] (R2dp) -- (R3hp);
 
% -- Rewired weld edges --
% {8,23}C   {8,28}B
\draw[edgeC] (L3ap) -- (R3ap); \draw[edgeB] (L3ap) -- (R3fp);
% {9,30}A   {9,29}B
\draw[edgeA] (L3bp) -- (R3hp); \draw[edgeB] (L3bp) -- (R3gp);
% {10,23}B   {10,25}C
\draw[edgeB] (L3cp) -- (R3ap); \draw[edgeC] (L3cp) -- (R3cp);
% {11,27}A   {11,30}C   (unchanged)
\draw[edgeA] (L3dp) -- (R3ep); \draw[edgeC] (L3dp) -- (R3hp);
% {12,26}C   {12,24}A
\draw[edgeC] (L3ep) -- (R3dp); \draw[edgeA] (L3ep) -- (R3bp);
% {13,24}B   {13,28}A   (unchanged)
\draw[edgeB] (L3fp) -- (R3bp); \draw[edgeA] (L3fp) -- (R3fp);
% {14,25}B   {14,29}C
\draw[edgeB] (L3gp) -- (R3cp); \draw[edgeC] (L3gp) -- (R3gp);
% {15,26}A   {15,27}C   (unchanged)
\draw[edgeA] (L3hp) -- (R3dp); \draw[edgeC] (L3hp) -- (R3ep);
 
\end{scope}
 
\end{tikzpicture}

==> TikZ/glued_tree.tex <==
\begin{tikzpicture}[
    every node/.style={circle, draw, fill=white, inner sep=0pt, minimum size=14pt, font=\tiny},
    treelabel/.style={rectangle, draw=none, fill=none, font=\normalsize\bfseries},
    collabel/.style={rectangle, draw=none, fill=none, font=\footnotesize, text=gray},
    >=latex
]

% ============================================================
%   Color definitions  (change these to recolor all edges)
% ============================================================


% Edge styles for each color
\tikzset{
    edgeA/.style={thick, colorA},
    edgeB/.style={thick, colorB},
    edgeC/.style={thick, colorC},
}

% ============================================================
%   Layout parameters
% ============================================================
\def\xsep{1.8}   % horizontal distance between columns
 
% ============================================================
%   LEFT TREE  (columns 0..3,  depth 3)
%   BFS labeling from root: 1, 2, 3, ..., 15
%
%   Tree-edge coloring (parent color → child colors):
%     L0:  →L1a = A,  →L1b = B
%     L1a: parent A,  →L2a = B,  →L2b = C
%     L1b: parent B,  →L2c = A,  →L2d = C
%     L2a: parent B,  →L3a = A,  →L3b = C
%     L2b: parent C,  →L3c = A,  →L3d = B
%     L2c: parent A,  →L3e = B,  →L3f = C
%     L2d: parent C,  →L3g = A,  →L3h = B
% ============================================================
 
% --- Col 0: root (entrance) ---
\node (L0) at (0, 0) {0};
 
% --- Col 1 ---
\node (L1a) at (\xsep,  1.0) {1};
\node (L1b) at (\xsep, -1.0) {2};
 
% --- Col 2 ---
\node (L2a) at (2*\xsep,  1.8) {3};
\node (L2b) at (2*\xsep,  0.6) {4};
\node (L2c) at (2*\xsep, -0.6) {5};
\node (L2d) at (2*\xsep, -1.8) {6};
 
% --- Col 3 (leaves) ---
\node (L3a) at (3*\xsep,  2.45) {7};
\node (L3b) at (3*\xsep,  1.75) {8};
\node (L3c) at (3*\xsep,  1.05) {9};
\node (L3d) at (3*\xsep,  0.35) {10};
\node (L3e) at (3*\xsep, -0.35) {11};
\node (L3f) at (3*\xsep, -1.05) {12};
\node (L3g) at (3*\xsep, -1.75) {13};
\node (L3h) at (3*\xsep, -2.45) {14};
 
% --- Left tree edges ---
\draw[edgeA] (L0) -- (L1a);
\draw[edgeB] (L0) -- (L1b);
 
\draw[edgeB] (L1a) -- (L2a);
\draw[edgeC] (L1a) -- (L2b);
\draw[edgeA] (L1b) -- (L2c);
\draw[edgeC] (L1b) -- (L2d);
 
\draw[edgeA] (L2a) -- (L3a);
\draw[edgeC] (L2a) -- (L3b);
\draw[edgeA] (L2b) -- (L3c);
\draw[edgeB] (L2b) -- (L3d);
\draw[edgeB] (L2c) -- (L3e);
\draw[edgeC] (L2c) -- (L3f);
\draw[edgeA] (L2d) -- (L3g);
\draw[edgeB] (L2d) -- (L3h);
 
 
% ============================================================
%   RIGHT TREE  (columns 4..7,  mirror of left tree)
%   BFS labeling from root: 16, 17, 18, ..., 30
%
%   Tree-edge coloring (same scheme as left tree):
%     R0:  →R1a = A,  →R1b = B
%     R1a: parent A,  →R2a = B,  →R2b = C
%     R1b: parent B,  →R2c = A,  →R2d = C
%     R2a: parent B,  →R3a = A,  →R3b = C
%     R2b: parent C,  →R3c = A,  →R3d = B
%     R2c: parent A,  →R3e = B,  →R3f = C
%     R2d: parent C,  →R3g = A,  →R3h = B
% ============================================================
 
% --- Col 4 (leaves) ---
\node (R3a) at (4*\xsep,  2.45) {22};
\node (R3b) at (4*\xsep,  1.75) {23};
\node (R3c) at (4*\xsep,  1.05) {24};
\node (R3d) at (4*\xsep,  0.35) {25};
\node (R3e) at (4*\xsep, -0.35) {26};
\node (R3f) at (4*\xsep, -1.05) {27};
\node (R3g) at (4*\xsep, -1.75) {28};
\node (R3h) at (4*\xsep, -2.45) {29};
 
% --- Col 5 ---
\node (R2a) at (5*\xsep,  1.8) {18};
\node (R2b) at (5*\xsep,  0.6) {19};
\node (R2c) at (5*\xsep, -0.6) {20};
\node (R2d) at (5*\xsep, -1.8) {21};
 
% --- Col 6 ---
\node (R1a) at (6*\xsep,  1.0) {16};
\node (R1b) at (6*\xsep, -1.0) {17};
 
% --- Col 7: root (exit) ---
\node (R0) at (7*\xsep, 0) {15};
 
% --- Right tree edges ---
\draw[edgeA] (R0) -- (R1a);
\draw[edgeB] (R0) -- (R1b);
 
\draw[edgeB] (R1a) -- (R2a);
\draw[edgeC] (R1a) -- (R2b);
\draw[edgeA] (R1b) -- (R2c);
\draw[edgeC] (R1b) -- (R2d);
 
\draw[edgeA] (R2a) -- (R3a);
\draw[edgeC] (R2a) -- (R3b);
\draw[edgeA] (R2b) -- (R3c);
\draw[edgeB] (R2b) -- (R3d);
\draw[edgeB] (R2c) -- (R3e);
\draw[edgeC] (R2c) -- (R3f);
\draw[edgeA] (R2d) -- (R3g);
\draw[edgeB] (R2d) -- (R3h);
 
 
% ============================================================
%   WELD EDGES
%   Designed so that every degree-3 leaf vertex has all
%   three colors {A, B, C} on its incident edges.
%
%   Left leaf tree colors:           Right leaf tree colors:
%     L3a=A  L3b=C  L3c=A  L3d=B      R3a=A  R3b=C  R3c=A  R3d=B
%     L3e=B  L3f=C  L3g=A  L3h=B      R3e=B  R3f=C  R3g=A  R3h=B
%
%   Each leaf needs its two weld edges to use the other
%   two colors.  The gluing below satisfies this at every
%   vertex (verified exhaustively).
% ============================================================
 
\draw[edgeB] (L3a) -- (R3f);
\draw[edgeC] (L3a) -- (R3g);
 
\draw[edgeA] (L3b) -- (R3h);
\draw[edgeB] (L3b) -- (R3c);
 
\draw[edgeC] (L3c) -- (R3a);
\draw[edgeB] (L3c) -- (R3g);
 
\draw[edgeA] (L3d) -- (R3e);
\draw[edgeC] (L3d) -- (R3h);
 
\draw[edgeC] (L3e) -- (R3d);
\draw[edgeA] (L3e) -- (R3b);
 
\draw[edgeB] (L3f) -- (R3b);
\draw[edgeA] (L3f) -- (R3f);
 
\draw[edgeB] (L3g) -- (R3a);
\draw[edgeC] (L3g) -- (R3c);
 
\draw[edgeA] (L3h) -- (R3d);
\draw[edgeC] (L3h) -- (R3e);
 
% ============================================================
%   LABELS
% ============================================================
 
% Entrance / Exit labels
\node[treelabel, above=4pt of L0] {Entrance};
\node[treelabel, above=4pt of R0] {Exit};
 
% Column labels
\node[collabel] at (0,       -3.2) {col 0};
\node[collabel] at (\xsep,   -3.2) {col 1};
\node[collabel] at (2*\xsep, -3.2) {col 2};
\node[collabel] at (3*\xsep, -3.2) {col 3};
\node[collabel] at (4*\xsep, -3.2) {col 4};
\node[collabel] at (5*\xsep, -3.2) {col 5};
\node[collabel] at (6*\xsep, -3.2) {col 6};
\node[collabel] at (7*\xsep, -3.2) {col 7};

% Title
% \node[rectangle, draw=none, fill=none, font=\large\bfseries] at (3.5*\xsep, 3.8)
%     {Glued Trees ($n = 3$)};

\end{tikzpicture}

==> TikZ/good_subspace.tex <==
% Fixed data and two successive free assignments on the original smaller graph.
\begin{tikzpicture}[
    scale=0.8,
    x=1cm, y=1cm,
    basicVertex/.style={circle, draw=black!30, fill=black!6,
        minimum size=14pt, inner sep=0pt, line width=0.9pt},
    basicEdge/.style={draw=black!25, line width=0.9pt},
    fixedVertex/.style={circle, draw=colorA, fill=colorA!25,
        minimum size=14pt, inner sep=0pt, line width=0.9pt},
    freeVertex/.style={circle, draw=colorA, fill=white, dashed,
        minimum size=14pt, inner sep=0pt, line width=0.9pt,
        font=\small},
    fixedEdge/.style={draw=colorA, line width=2pt},
    freeEdge/.style={draw=colorA, line width=1.2pt, dashed,
        preaction={draw=white, solid, line width=3.2pt}},
    boundary/.style={fill=colorC!10, draw=colorC!60, line width=0.9pt,
        rounded corners=7pt}
]

% Each boundary contains the root column and its adjacent column.
\draw[boundary] (-0.45,-3.45) rectangle (2.25,3.45);
\draw[boundary] (11.35,-3.45) rectangle (14.05,3.45);

% Two binary trees facing one another across the weld.
\foreach \v/\x/\y in {
    0/0/0, 1/1.8/1.8, 2/1.8/-1.8,
    3/3.6/2.7, 4/3.6/0.9, 5/3.6/-0.9, 6/3.6/-2.7,
    7/5.4/3.15, 8/5.4/2.25, 9/5.4/1.35, 10/5.4/0.45,
    11/5.4/-0.45, 12/5.4/-1.35, 13/5.4/-2.25, 14/5.4/-3.15,
    22/8.2/3.15, 23/8.2/2.25, 24/8.2/1.35, 25/8.2/0.45,
    26/8.2/-0.45, 27/8.2/-1.35, 28/8.2/-2.25, 29/8.2/-3.15,
    18/10/2.7, 19/10/0.9, 20/10/-0.9, 21/10/-2.7,
    16/11.8/1.8, 17/11.8/-1.8, 15/13.6/0
} { \coordinate (v\v) at (\x,\y); }

% Tree edges.
\foreach \u/\v in {
    0/1, 0/2, 1/3, 1/4, 2/5, 2/6,
    3/7, 3/8, 4/9, 4/10, 5/11, 5/12, 6/13, 6/14,
    15/16, 15/17, 16/18, 16/19, 17/20, 17/21,
    18/22, 18/23, 19/24, 19/25, 20/26, 20/27, 21/28, 21/29%
} { \draw[basicEdge] (v\u) -- (v\v); }

% Weld edges.
\foreach \u/\v in {
    7/27, 7/28, 8/29, 8/24, 9/22, 9/28, 10/26, 10/29,
    11/25, 11/23, 12/23, 12/27, 13/22, 13/24, 14/25, 14/26%
} { \draw[basicEdge] (v\u) -- (v\v); }

\foreach \v in {0,...,29} { \node[basicVertex] at (v\v) {}; }

% Fixed positions, including the first endpoint across the weld.
\foreach \u/\v in {0/1, 1/4, 4/10, 10/26} { \draw[fixedEdge] (v\u) -- (v\v); }

% The same two-edge continuation has color B followed by color A
% in glued_tree.tex. Vertex a can be at 19,20,21. At 19 and 21 the
% next edge returns towards the weld, placing b at 22,24,28.
% At 20 it instead reaches 17 in the boundary.
\foreach \a in {19,21} {
    \draw[freeEdge] (v26) -- (v\a);
    \foreach \b in {22,24,28} {
        \draw[freeEdge] (v\a) -- (v\b);
    }
}
\draw[freeEdge, draw=colorC] (v26) -- (v20) -- (v17);
\foreach \a in {19,21} { \node[freeVertex] at (v\a) {$a$}; }
\foreach \b in {22,24,28} { \node[freeVertex] at (v\b) {$b$}; }
\node[freeVertex, draw=colorC] at (v20) {$a$};
\node[freeVertex, draw=colorC] at (v17) {$b$};

\foreach \v in {0, 1, 4, 10, 26} { \node[fixedVertex] at (v\v) {}; }

\node[anchor=east, xshift=-10pt, font=\small\bfseries] at (v0.west) {Entrance};
\node[anchor=west, xshift=10pt, font=\small\bfseries] at (v15.east) {Exit};
\node[anchor=south, yshift=14pt, font=\small\bfseries] at (6.8,3.15) {Weld};
\node[anchor=south, font=\small\bfseries] at (0.9,3.5) {$B$};
\node[anchor=south, font=\small\bfseries] at (12.7,3.5) {$B$};
\end{tikzpicture}

